Genus Comparisons in the Topological Analysis of RNA Structures

RNA folding prediction remains challenging, but can be also studied using a topological mathematical approach. In the present paper, the mathematical method to compute the topological classification of RNA structures and based on matrix field theory is shortly reviewed, as well as a computational software, McGenus, used for topological and folding predictions. Additionally, two types of analysis are performed: the prediction results from McGenus are compared with topological information extracted from experimentally-determined RNA structures, and the topology of RNA structures is investigated for biological significance, in both evolutionary and functional terms. Lastly, we advocate for more research efforts to be performed at intersection of physics-mathematics and biology, and in particular about the possible contributions that topology can provide to the study of RNA folding and structure.

==> kiss1.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1,>=latex]
%\draw[help lines, step=0.5] (-3,0) grid (8,5);
\draw[thick] (0,0)--(2,0);
\draw[thick] (0,0)--(0,2);
\draw[thick] (-1,0)--(-1,2);
\draw[thick] (3,0)--(3,2);
\draw[thick] (2,0)--(2,2);
\draw[thick,dotted] (-1,0.5)--(0,0.5);
\draw[thick,dotted] (-1,1.5)--(0,1.5);
\draw[thick,dotted] (2,0.5)--(3,0.5);
\draw[thick,dotted] (2,1.5)--(3,1.5);
\draw[thick,red,dotted] (0.2,2.25)--(1.8,2.25);
\draw[thick,red,dotted] (0.15,3)--(1.9,3);
\draw [thick,domain=-48:228] plot ({-0.5+0.75*cos(\x)}, {2.55+0.75*sin(\x)});
\draw [thick,domain=-48:228] plot ({2.5+0.75*cos(\x)}, {2.55+0.75*sin(\x)});
\end{tikzpicture}
\caption{Classical diagram of \emph{kissing hairpin} pseudoknot.}
\label{kiss1}
\end{figure}

==> kiss2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.8,>=latex]
%\draw[help lines, step=0.5] (-3,0) grid (8,5);
\draw[thick] (-1,0)--(7,0);
\draw [very thick,dotted,domain=0:180] plot ({1.25+0.75*cos(\x)}, {0.75*sin(\x)});
\draw [very thick,dotted,domain=0:180] plot ({1.25+1.25*cos(\x)}, {1.25*sin(\x)});
\draw [very thick,dotted,domain=0:180] plot ({4.75+0.75*cos(\x)}, {0.75*sin(\x)});
\draw [very thick,dotted,domain=0:180] plot ({4.75+1.25*cos(\x)}, {1.25*sin(\x)});
\draw [very thick,dotted,red,domain=0:180] plot ({3+2*cos(\x)}, {2*sin(\x)});
\draw [very thick,dotted,red,domain=0:180] plot ({3+1.5*cos(\x)}, {1.5*sin(\x)});
\end{tikzpicture}
\caption{Stretching diagram of \emph{kissing hairpin} pseudoknot.}
\label{kiss2}
\end{figure}

==> kiss3.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1,>=latex]
%\draw[help lines, step=0.5] (-3,0) grid (8,5);
\draw [thick,samples = 2000,domain=105:435] plot ({2+2*cos(\x)}, {2+2*sin(\x)});
\draw [thick,dotted,domain=-80:81] plot ({0+0.75*cos(\x)}, {2+0.75*sin(\x)});
\draw [thick,dotted,domain=-72:72] plot ({0+1.25*cos(\x)}, {2+1.25*sin(\x)});
\draw [thick,dotted,domain=43:228] plot ({3.25+0.75*cos(\x)}, {0.75+0.75*sin(\x)});
\draw [thick,dotted,domain=58:215] plot ({3.25+1.25*cos(\x)}, {0.75+1.25*sin(\x)});
\draw [thick,dotted,red,domain=28:108] plot ({1+3*cos(\x)}, {-0.5+3*sin(\x)});
\draw [thick,dotted,red,domain=32:105] plot ({0.75+3*cos(\x)}, {-1+3*sin(\x)});
\end{tikzpicture}
\caption{Circle diagram of \emph{kissing hairpin} pseudoknot.}
\label{kiss3}
\end{figure}

==> kiss_toro.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.8,>=latex]
%\draw[help lines, step=0.5] (-3,0) grid (8,5);
\draw[very thick] (2,2) ellipse (4cm and 2cm);
\draw [very thick,domain=0:180] plot ({2+1*cos(\x)}, {1.75+0.5*sin(\x)});
\draw [very thick,domain=210:330] plot ({2+1.5*cos(\x)}, {2.5+1*sin(\x)});
\draw [thick,samples = 1000,domain=105:435] plot ({2+0.5*cos(\x)}, {0.75+0.5*sin(\x)});
\draw [thick,dotted,red,domain=-80:260] plot ({2+2.75*cos(\x)}, {2+1.45*sin(\x)});
\draw [thick,dotted,red, domain=-78:258] plot ({2+2.5*cos(\x)}, {2+1.25*sin(\x)});
\draw [thick,dotted, domain=174:215] plot ({2+0.5*cos(\x)}, {1.5+0.75*sin(\x)});
\draw [thick,dotted, domain=-35:6] plot ({2+0.5*cos(\x)}, {1.5+0.75*sin(\x)});
\draw [thick,dotted, domain=175:217] plot ({2+0.35*cos(\x)}, {1.5+0.55*sin(\x)});
\draw [thick,dotted, domain=-35:6] plot ({2+0.35*cos(\x)}, {1.5+0.55*sin(\x)});
\draw [thick,dotted, domain=0:40] plot ({2+0.35*cos(\x)}, {0.55*sin(\x)});
\draw [thick,dotted, domain=0:40] plot ({2+0.5*cos(\x)}, {0.7*sin(\x)});
\draw [thick,dotted, domain=145:180] plot ({2+0.35*cos(\x)}, {0.55*sin(\x)});
\draw [thick,dotted, domain=145:180] plot ({2+0.5*cos(\x)}, {0.7*sin(\x)});
\end{tikzpicture}
\caption{\emph{Kissing hairpin} pseudoknot embedding on a
torus. We notice that the circle diagram can be actually drawn without any crossings. This corresponds to the topological genus of the torus, namely $g = 1$.}
\label{kiss_toro}
\end{figure}


==> table.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1,>=latex]
    \begin{scope}
    %\draw[help lines, step=0.5] (0,0) grid (3,3);
    \draw[very thick,blue](1.41/2+1.5,1.41/2+1.5) to[out=240,in=120](1.41/2+1.5,-1.41/2+1.5);
     \draw[very thick,blue](-1.41/2+1.5,-1.41/2+1.5) to[out=60,in=300](-1.41/2+1.5,1.41/2+1.5);
    \draw (0,0)rectangle(6,6);
    \draw (0,3)--(6,3);
    \draw (3,0)--(3,6);
    \draw[black, thick] (1.5,1.5) circle[radius=1cm];
    \fill (1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \fill (1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \node[scale=0.75] at (1.5,0.25) {\textbf{c}};
    \end{scope}
    \begin{scope}[xshift=3cm]
     %\draw[help lines, step=0.5] (0,0) grid (3,3);
     \draw[blue, very thick] (1.41/2+1.5,1.41/2+1.5)--(-1.41/2+1.5,-1.41/2+1.5);
     \draw[blue, very thick] (-1.41/2+1.5,1.41/2+1.5)--(1.41/2+1.5,-1.41/2+1.5);
     \draw[black, thick] (1.5,1.5) circle[radius=1cm];
     \fill (1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \fill (1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \node[scale=0.75] at (1.5,0.25) {\textbf{d}};
    \end{scope}
    \begin{scope}[xshift=3cm,yshift=3cm]
    %\draw[help lines, step=0.5] (0,0) grid (3,3);
    \draw[very thick,blue](1.41/2+1.5,1.41/2+1.5) to[out=-150,in=-30](-1.41/2+1.5,1.41/2+1.5);
    \draw[black, thick] (1.5,1.5) circle[radius=1cm];
    \fill(1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \fill (1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \node[scale=0.75] at (1.5,0.25) {\textbf{b}};
    \end{scope}
    \begin{scope}[yshift=3cm]
     %\draw[help lines, step=0.5] (0,0) grid (3,3);
     \draw[black, thick] (1.5,1.5) circle[radius=1cm];
     \fill (1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,1.41/2+1.5) circle[radius=2pt];
     \fill (-1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \fill (1.41/2+1.5,-1.41/2+1.5) circle[radius=2pt];
     \node[scale=0.75] at (1.5,0.25) {\textbf{a}};
    \end{scope}
\end{tikzpicture}
\caption{Four examples of diagrams representing terms of the integral $Z_4(a)=1+6a+3a^2$. We represent here the no-chords diagram (\textbf{a}) that is the addendum $1$, a one-chord diagram (\textbf{b}) contributing to the first order term $6a$, and two of the three second order two-diagrams in $3a^2$: one planar (\textbf{c}) and one non-planar (\textbf{d}).}
\label{table}
\end{figure}

==> table2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.8,>=latex]
    \begin{scope}[xshift=0.625cm,yshift=0.3cm,scale=.75]
    %\draw[help lines, step=0.5] (0,0) grid (5,5);
    \draw[thick] (0.5,4.5)--(4.5,4.5);
     \draw[thick,red] (0.25,2)--(1.25,2);
     \draw[thick,red] (2.75,2)--(4.75,2);  
     \draw[thick,blue] (0.75,1.25)--(2.75,1.25); 
    \draw [thick,domain=0:180,red] plot ({3.75+0.5*cos(\x)}, {2+0.5*sin(\x)});
     \draw [thick,domain=0:180,red] plot ({2.25+1.5*cos(\x)}, {2+1.5*sin(\x)});
      \draw [thick,domain=0:180,blue] plot ({1.5+0.5*cos(\x)}, {1.25+0.5*sin(\x)});
      \draw [thick,domain=0:180,blue] plot ({2+0.5*cos(\x)}, {1.25+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({1.5+0.5*cos(\x)}, {4.5+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({2+0.5*cos(\x)}, {4.5+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({2.25+1.5*cos(\x)}, {4.5+1.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({3.75+0.5*cos(\x)}, {4.5+0.5*sin(\x)});
      \node[scale=1] at (2.55,0) {\textbf{c}};
    \end{scope}
    \begin{scope}[xshift=5cm]
     %\draw[help lines, step=0.5] (0,0) grid (5,5);
     \draw[thick] (0.5,2)--(4.5,2);
     \draw [thick,domain=0:180] plot ({2.25+1.5*cos(\x)}, {2+1.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({3.25+0.75*cos(\x)}, {2+0.75*sin(\x)});
      \draw [thick,domain=0:180] plot ({2.5+0.75*cos(\x)}, {2+0.75*sin(\x)});
      \draw [thick,domain=0:180] plot ({1.65+0.65*cos(\x)}, {2+0.65*sin(\x)});
     \node[scale=1] at (2.5,0.5) {\textbf{d}};
    \end{scope}
    \begin{scope}[xshift=5cm,yshift=5cm]
    %\draw[help lines, step=0.5] (0,0) grid (5,5);
    \draw[thick] (0.5,2)--(4.5,2);
    \draw [thick,domain=0:180] plot ({1.6+0.5*cos(\x)}, {2+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({2.1+0.5*cos(\x)}, {2+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({2.9+0.5*cos(\x)}, {2+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({3.4+0.5*cos(\x)}, {2+0.5*sin(\x)});
      \node[scale=1] at (2.5,0.5) {\textbf{b}};
    \end{scope}
    \begin{scope}[yshift=5cm]
     %\draw[help lines, step=0.5] (0,0) grid (5,5);
     \draw[thick] (0.5,3)--(4.5,3);
     \draw[thick,red] (0.25,1.5)--(2.25,1.5);
     \draw[thick,blue] (2.75,1.5)--(4.75,1.5);  
     \draw [thick,domain=0:180,red] plot ({1+0.5*cos(\x)}, {1.5+0.5*sin(\x)});
      \draw [thick,domain=0:180,red] plot ({1.5+0.5*cos(\x)}, {1.5+0.5*sin(\x)});
      \draw [thick,domain=0:180,blue] plot ({3.5+0.5*cos(\x)}, {1.5+0.5*sin(\x)});
      \draw [thick,domain=0:180,blue] plot ({4+0.5*cos(\x)}, {1.5+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({1.25+0.5*cos(\x)}, {3+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({1.75+0.5*cos(\x)}, {3+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({3.25+0.5*cos(\x)}, {3+0.5*sin(\x)});
     \draw [thick,domain=0:180] plot ({3.75+0.5*cos(\x)}, {3+0.5*sin(\x)});
      \node[scale=1] at (2.5,0.5) {\textbf{a}};
    \end{scope}
\end{tikzpicture}
\caption{Four example of pseudoknot. A reducible (\textbf{a}) and an irreducible (\textbf{b}) pseudoknot. We can split (\textbf{a}) in two disconnected pieces with a single cut. A nested (\textbf{c}) and a non-nested (\textbf{d}) pseudoknot. We can obtain two disconnected components from (\textbf{c}) by making two cuts.}
\label{table2}
\end{figure}

